Hairy charged black holes in a model with bounded scalar field potential

Electrically and magnetically charged (a.k.a. dyonic) black holes with scalar hair have recently been constructed for a sextic scalar field potential. Here, we re-investigate this model, but with a bounded scalar field potential of exponential form. We demonstrate that qualitative differences appear. First, we present scalar clouds on (dyonic) Reissner-Nordstr\"om black holes as well as (dyonically) charged clouds on Schwarzschild black holes, respectively. We then extend our results to the fully backreacted case and put the focus on the comparison of the electrically charged black holes with their dyonic counterparts.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
